A natural language framework for non-conforming hybrid polytopal methods in Gridap.jl

Hybrid finite element methods such as hybridizable discontinuous Galerkin, hybrid high-order and weak Galerkin have emerged as powerful techniques for solving partial differential equations on general polytopal meshes. Despite their diverse mathematical origins, these methods share a common computational structure involving hybrid discrete spaces, local projection operators and static condensation. This work presents a comprehensive framework for implementing such methods within the Gridap finite element library. We introduce new abstractions for polytopal mesh representation using graph-based structures, broken polynomial spaces on arbitrary mesh entities, patch-based local assembly for cell-wise linear systems, high-level local operator construction and automated static condensation. These abstractions enable concise implementations of hybrid methods while maintaining computational efficiency through Julia's just-in-time compilation and Gridap's lazy evaluation strategies. We demonstrate the framework through implementations of several non-conforming polytopal methods for the Poisson problem, linear elasticity, incompressible Stokes flow and optimal control on polytopal meshes.

==> figures/scutoid/graph.tex <==
\begin{tikzpicture}
  \node[font=\ttfamily, align=left, right=2cm] {
    \ 1: [2, 5, 12] \\
    \ 2: [3, 1, 8] \\
    \ 3: [4, 2, 9] \\
    \ 4: [10, 5, 3] \\
    \ 5: [1, 4, 11] \\
    \ 6: [12, 11, 7] \\
    \ 7: [12, 6, 8] \\
    \ 8: [2, 7, 9] \\
    \ 9: [3, 8, 10] \\
    10: [9, 11, 4] \\
    11: [5, 10, 6] \\
    12: [1, 6, 7] \\
  };
\end{tikzpicture}

==> figures/scutoid/scutoid.tex <==
\begin{tikzpicture}[x=1.8cm,y=1.8cm]
  % Inter-edges
  \draw [ ] (0.0,1.0) -- (0.0,1.6);
  \draw [ ] (0.0,1.6) -- (0.9999999999999998,1.9320508075688774);
  \draw [ ] (0.0,1.6) -- (-1.0,1.9320508075688774);
  \draw [ ] (-0.9510565162951535,0.3090169943749475) -- (-2.0,0.20000000000000007);
  \draw [ ] (-0.5877852522924732,-0.8090169943749473) -- (-1.0,-1.5320508075688772); 
  \draw [ ] (0.587785252292473,-0.8090169943749475) -- (0.9999999999999994,-1.532050807568878); 
  \draw [ ] (0.9510565162951536,0.3090169943749472) -- (2.0,0.20000000000000062); 

  % Pentagon-edges
  \draw [ ] (0.0,1.0) -- (-0.9510565162951535,0.3090169943749475); 
  \draw [ ] (-0.9510565162951535,0.3090169943749475) -- (-0.5877852522924732,-0.8090169943749473); 
  \draw [ ] (-0.5877852522924732,-0.8090169943749473) -- (0.587785252292473,-0.8090169943749475); 
  \draw [ ] (0.587785252292473,-0.8090169943749475) -- (0.9510565162951536,0.3090169943749472); 
  \draw [ ] (0.9510565162951536,0.3090169943749472) -- (0.0,1.0); 

  % Hexagon-edges
  \draw [ ](0.9999999999999998,1.9320508075688774) -- (-1.0,1.9320508075688774); 
  \draw [ ](-1.0,1.9320508075688774) -- (-2.0,0.20000000000000007); 
  \draw [ ](-2.0,0.20000000000000007) -- (-1.0,-1.5320508075688772); 
  \draw [ ](-1.0,-1.5320508075688772) -- (0.9999999999999994,-1.532050807568878); 
  \draw [ ](0.9999999999999994,-1.532050807568878) -- (2.0,0.20000000000000062); 
  \draw [ ](2.0,0.20000000000000062) -- (0.9999999999999998,1.9320508075688774); 

  % Pentagon vertices
  \draw [fill=white,draw=black] (0.0,1.0) circle (0.15) node[black] {1}; 
  \draw [fill=white,draw=black] (-0.9510565162951535,0.3090169943749475) circle (0.15) node[black] {2};
  \draw [fill=white,draw=black] (-0.5877852522924732,-0.8090169943749473) circle (0.15) node[black] {3};
  \draw [fill=white,draw=black] (0.587785252292473,-0.8090169943749475) circle (0.15) node[black] {4};
  \draw [fill=white,draw=black] (0.9510565162951536,0.3090169943749472) circle (0.15) node[black] {5};

  \draw [->,red!80!black,thick] (0.25,1.0) arc (0:270:0.25);
  \draw [->,red!80!black,thick] (-0.7010565162951535,0.3090169943749475) arc (0:270:0.25); 
  \draw [->,red!80!black,thick] (-0.3377852522924732,-0.8090169943749473) arc (0:270:0.25); 
  \draw [->,red!80!black,thick] (0.837785252292473,-0.8090169943749475) arc (0:270:0.25); 
  \draw [->,red!80!black,thick] (1.2010565162951536,0.3090169943749472) arc (0:270:0.25); 

  % Hexagon vertices
  \draw [fill=white,draw=black] (0.9999999999999998,1.9320508075688774) circle (0.15) node[black] {6}; 
  \draw [fill=white,draw=black] (-1.0,1.9320508075688774) circle (0.15) node[black] {7}; 
  \draw [fill=white,draw=black] (-2.0,0.20000000000000007) circle (0.15) node[black] {8}; 
  \draw [fill=white,draw=black] (-1.0,-1.5320508075688772) circle (0.15) node[black] {9}; 
  \draw [fill=white,draw=black] (0.9999999999999994,-1.532050807568878) circle (0.15) node[black] {10}; 
  \draw [fill=white,draw=black] (2.0,0.20000000000000062) circle (0.15) node[black] {11}; 

  \draw [->,red!80!black,thick] (1.25,1.9320508075688774) arc (0:270:0.25);
  \draw [->,red!80!black,thick] (-0.75,1.9320508075688774) arc (0:270:0.25);
  \draw [->,red!80!black,thick] (-1.75,0.20000000000000007) arc (0:270:0.25);
  \draw [->,red!80!black,thick] (-0.75,-1.5320508075688772) arc (0:270:0.25);
  \draw [->,red!80!black,thick] (1.25,-1.532050807568878) arc (0:270:0.25);
  \draw [->,red!80!black,thick] (2.25,0.20000000000000062) arc (0:270:0.25);

  % Extra vertex
  \draw [fill=white,draw=black] (0.0,1.6) circle (0.15) node[black] {12};
  \draw [->,red!80!black,thick] (0.25,1.6) arc (0:270:0.25);
\end{tikzpicture}
